Modeling and Mitigation of Equalization-Enhanced Phase Noise

Equalization-enhanced phase noise (EEPN) emerges as a key performance limitation in high symbol-rate coherent transmission systems. In this paper, we highlight recent advances in modeling EEPN and show that the temporal Gaussian noise model reproduces the characteristic burst-like SNR degradation, enabling efficient system simulation.

==> tikz/distribution.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/results.pdf}


==> tikz/phase_examples.tex <==
\includegraphics{EXTERNAL_TIKZ_FOLDER/phase_examples.pdf}

